The Kasparov product on submersions of open manifolds

We study the Kasparov product on (possibly non-compact and incomplete) Riemannian manifolds. Specifically, we show on a submersion of Riemannian manifolds that the tensor sum of a regular vertically elliptic operator on the total space and an elliptic operator on the base space represents the Kasparov product of the corresponding classes in KK-theory. This construction works in general for symmetric operators (i.e. without assuming self-adjointness), and extends known results for submersions with compact fibres. The assumption of regularity for the vertically elliptic operator is not always satisfied, but depends on the topology and geometry of the submersion, and we give explicit examples of non-regular operators. We apply our main result to obtain a factorisation in unbounded KK-theory of the fundamental class of a Riemannian submersion, as a Kasparov product of the shriek map of the submersion and the fundamental class of the base manifold.

==> tikz_finite_complete.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.14}

\pgfplotsset{    
    width = 0.33\linewidth,
    xlabel = $x$,
    ylabel = $y$,
    xmin = -1,xmax=1,
    ymin = -7,ymax=7,
    xtick = {-1,0,1},
    axis line style={draw=none},
%     tick style={draw=none},
    tick label style={font=\tiny},
    label style={font=\footnotesize},
}

\begin{document}
\begin{tikzpicture}
\begin{axis}[ytick = {-1,0,1}]

\path[name path=rightup] (axis cs:0,10) -- (axis cs:1,10);
\path[name path=rightdown] (axis cs:0,-10) -- (axis cs:1,-10);

\addplot [
    name path=leftup,
    thick,
    domain=-1:0, 
    samples=10, 
]
{1};

\addplot [
    name path=leftdown,
    thick,
    domain=-1:0, 
    samples=10, 
]
{-1};

\addplot [thick,mark=none] coordinates {(0,1) (0,10)};
\addplot [thick,mark=none] coordinates {(0,-1) (0,-10)};

\addplot [
    thick,
    color=gray,
    fill=gray, 
    fill opacity=0.2
]
fill between[
    of=leftup and leftdown,
];
\addplot [
    color=gray,
    fill=gray, 
    fill opacity=0.2
]
fill between[
    of=rightup and rightdown,
];

\end{axis}
\end{tikzpicture}
\end{document}


==> tikz_funnel.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.14}

\pgfplotsset{    
    width = 0.33\linewidth,
    xlabel = $x$,
    ylabel = $y$,
    xmin = -1,xmax=1,
    ymin = -7,ymax=7,
    xtick = {-1,0,1},
    axis line style={draw=none},
%     tick style={draw=none},
    tick label style={font=\tiny},
    label style={font=\footnotesize},
}

\begin{document}
\begin{tikzpicture}
\begin{axis}[ytick = {-1,0,1}]

\path[name path=rightup] (axis cs:-0.1,10) -- (axis cs:1,10);
\path[name path=rightdown] (axis cs:-0.1,-10) -- (axis cs:1,-10);

\addplot [
    name path=leftup,
    thick,
    domain=-1:-0.1, 
    samples=100, 
]
{x^(-1)};

\addplot [
    name path=leftdown,
    thick,
    domain=-1:-0.1, 
    samples=100, 
]
{-x^(-1)};

\addplot [
    color=gray,
    fill=gray, 
    fill opacity=0.2
]
fill between[
    of=leftup and leftdown,
];
\addplot [
    color=gray,
    fill=gray, 
    fill opacity=0.2
]
fill between[
    of=rightup and rightdown,
];

\end{axis}
\end{tikzpicture}
\end{document}


==> tikz_missing_half-line.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.14}

\pgfplotsset{    
    width = 0.33\linewidth,
    xlabel = $x$,
    ylabel = $y$,
    xmin = -1,xmax=1,
    ymin = -7,ymax=7,
    xtick = {-1,0,1},
    axis line style={draw=none},
%     tick style={draw=none},
    tick label style={font=\tiny},
    label style={font=\footnotesize},
}

\begin{document}
\begin{tikzpicture}
\begin{axis}[ytick = {0}]

\path[name path=up] (axis cs:-1,10) -- (axis cs:1,10);
\path[name path=down] (axis cs:-1,-10) -- (axis cs:1,-10);

\addplot [thick,mark=none] coordinates {(0,0) (1,0)};

\addplot[mark=*,mark size=0.7pt] coordinates {(0,0)};

\addplot [
    color=gray,
    fill=gray, 
    fill opacity=0.2
]
fill between[
    of=up and down,
];

\end{axis}
\end{tikzpicture}
\end{document}

